The CIDOC CRM Periodic Table: Documentation You Can Test to Support the Adoption of Scientific Research Ontologies for the Humanities

The CIDOC CRM family is not only a schema for museum collections. Its extensions formalise the apparatus through which research knowledge is produced and justified: CRMsci models scientific observation and measurement, CRMdig the provenance of digital processes, CRMinf inference and belief. Together they constitute a schema for research data, and the obstacle to their adoption is documentary rather than theoretical: four normative documents, four code conventions, and eighty-nine typed links crossing document boundaries. This paper presents the CIDOC CRM Periodic Table, a single-page browser rendering 131 classes and 480 property entries from CIDOC CRM 7.1.3, CRMsci 3.2, CRMdig 5.0 and CRMinf 1.2.1 as one navigable surface, with two inference facilities: a one-step triple builder admitting only the class-property combinations licensed by declared domains, ranges and the subclass closure, and a multi-step path finder enumerating property chains between two classes. Because all loaded models are merged into one code-keyed dictionary before the hierarchy closures are computed, both resolve chains that cross model boundaries; we document the addition of CRMsci and the three cross-model tests it made possible, and report preliminary uptake signals from 56 months of analytics, with the reading they support.

==> fig-layout.tex <==
% Figure 1: layout logic of the CIDOC CRM Periodic Table (schematic, vector).
% Colours are the tool's own values, declared in main.tex.
% Vertical rhythm: cell height 0.60, row pitch 0.66, block separation 0.44.
\begingroup
\def\cw{0.80}   % cell width
\def\ch{0.60}   % cell height
\def\gp{0.06}   % gap between cells

% #1 x, #2 y (top-left), #3 fill, #4 model stripe.
% Coordinates are evaluated first, so callers may pass arithmetic.
\newcommand{\ptcell}[4]{%
  \pgfmathsetmacro{\cx}{#1}%
  \pgfmathsetmacro{\cy}{#2}%
  \fill[#3] (\cx,\cy) rectangle ++(\cw,-\ch);
  \fill[#4] (\cx,\cy) rectangle ++(0.09,-\ch);
  \pgfmathsetmacro{\dx}{\cx+0.17}%
  \pgfmathsetmacro{\dy}{\cy-0.10}%
  \fill[white,opacity=0.85] (\dx,\dy) circle (0.045);
}
% labelled cell: #5 = code, #6 = text colour
\newcommand{\ptcelll}[6]{%
  \ptcell{#1}{#2}{#3}{#4}%
  \pgfmathsetmacro{\lx}{#1+0.21}%
  \pgfmathsetmacro{\ly}{#2-\ch/2}%
  \node[anchor=west,font=\tiny\sffamily,text=#6] at (\lx,\ly) {#5};
}
% one row of unlabelled cells: #1 y, #2 list of index/colour pairs
\newcommand{\ptrow}[3]{%
  \foreach \i/\f in {#2} {\ptcell{\i*(\cw+\gp)}{#1}{\f}{#3}}%
}
% block header: #1 y of the rule, #2 label, #3 colour, #4 right end
\newcommand{\blockhead}[4]{%
  \pgfmathsetmacro{\hy}{#1+0.09}%
  \node[anchor=south west,font=\tiny\sffamily,text=#3] at (0,\hy) {#2};
  \draw[#3,line width=0.4pt] (0,#1) -- (#4,#1);
}

\begin{tikzpicture}[every node/.style={inner sep=1pt}]

  \def\W{10.35}     % right edge of the classes surface
  \def\CL{10.85}    % inspector card, left
  \def\CR{15.25}    % inspector card, right

  % ---------- toolbar ----------
  \node[anchor=north west,font=\scriptsize\sffamily,text=ontcrm]
    at (0,0.04) {The CIDOC-CRM periodic table.};
  \foreach \i/\c/\n in {0/ontcrm/CRM, 1/ontinf/CRMinf, 2/ontdig/CRMdig, 3/ontsci/CRMsci} {
    \pgfmathsetmacro{\bx}{4.55+\i*1.30}
    \draw[ontcrm,fill=ontcrm,rounded corners=1pt] (\bx,0) rectangle ++(1.20,-0.30);
    \fill[\c] (\bx+0.08,-0.07) rectangle ++(0.16,-0.16);
    \node[anchor=west,font=\tiny\sffamily,text=white] at (\bx+0.28,-0.15) {\n};
  }
  \node[anchor=west,font=\tiny\ttfamily,text=black!55] at (9.75,-0.15) {7.1};
  \draw[black!25] (0,-0.42) -- (\W,-0.42);

  % ---------- base CRM: no header in the interface ----------
  \node[anchor=south west,font=\tiny\itshape,text=black!55] at (0,-0.68)
    {base CIDOC CRM 7.1.3 --- no header in the interface};
  \ptcelll{0}{-0.74}{famNone}{ontcrm}{E1}{black!85}
  \ptrow{-0.74}{1/famTemporal, 2/famTemporal, 3/famTemporal, 4/famPhysical,
    5/famPhysical, 6/famActors, 7/famConceptual, 8/famConceptual,
    9/famAppellations, 10/famPlaces, 11/famTypes}{ontcrm}
  \ptrow{-1.40}{0/famTemporal, 1/famTemporal, 2/famPhysical, 3/famPhysical,
    4/famConceptual, 5/famConceptual, 6/famPlaces, 7/famTypes, 8/famNone,
    9/famTemporal, 10/famActors, 11/famConceptual}{ontcrm}

  % ---------- extension blocks ----------
  \blockhead{-2.42}{CRMinf 1.2.1}{ontinf}{\W}
  \ptrow{-2.50}{0/famTemporal, 1/famTemporal, 2/famConceptual, 3/famConceptual,
    4/famTemporal, 5/famTemporal, 6/famConceptual, 7/famNone}{ontinf}

  \blockhead{-3.52}{CRMdig 5.0}{ontdig}{\W}
  \ptcelll{0}{-3.60}{famConceptual}{ontdig}{D1}{white}
  \ptrow{-3.60}{1/famTemporal, 2/famConceptual, 3/famTemporal, 4/famPhysical,
    5/famConceptual, 6/famTemporal}{ontdig}
  \ptcelll{7*(\cw+\gp)}{-3.60}{famTemporal}{ontdig}{D11}{white}

  \blockhead{-4.62}{CRMsci 3.2}{ontsci}{\W}
  \ptcelll{0}{-4.70}{famTemporal}{ontsci}{S1}{white}
  \ptrow{-4.70}{1/famTemporal, 2/famTemporal}{ontsci}
  \ptcelll{3*(\cw+\gp)}{-4.70}{famTemporal}{ontsci}{S4}{white}
  \ptcelll{4*(\cw+\gp)}{-4.70}{famTemporal}{ontsci}{S5}{white}
  \ptrow{-4.70}{5/famTemporal, 6/famTemporal, 7/famTemporal, 8/famTypes,
    9/famNone, 10/famNone, 11/famNone}{ontsci}
  \ptrow{-5.36}{0/famNone, 1/famNone, 2/famNone, 3/famTemporal, 4/famTemporal,
    5/famTemporal, 6/famPlaces}{ontsci}
  \ptcelll{7*(\cw+\gp)}{-5.36}{famTemporal}{ontsci}{S21}{white}
  \ptrow{-5.36}{8/famPlaces, 9/famTemporal, 10/famTemporal, 11/famNone}{ontsci}
  \ptrow{-6.02}{0/famNone, 1/famTemporal, 2/famConceptual, 3/famConceptual}{ontsci}

  % ---------- inspector / inference card ----------
  \draw[black!35,fill=white,rounded corners=2pt] (\CL,-0.74) rectangle (\CR,-6.62);
  \node[anchor=north west,font=\scriptsize\sffamily,text=ontsci] at (11.00,-0.90) {S4};
  \node[anchor=north west,font=\tiny\sffamily,text=black!80] at (11.00,-1.24) {Single Observation};
  \draw[black!20] (11.00,-1.46) -- (15.10,-1.46);
  \node[anchor=north west,font=\tiny\itshape,text=black!45,align=left,text width=3.9cm]
    at (11.00,-1.58) {scope note, superclasses, subclasses, properties, references};
  \draw[black!20] (11.00,-2.72) -- (15.10,-2.72);
  \foreach \i/\t in {0/{Inspect}, 1/{Experiment}, 2/{Path finder}} {
    \pgfmathsetmacro{\bx}{11.00+\i*1.40}
    \draw[black!30,fill=black!3,rounded corners=1pt] (\bx,-2.90) rectangle ++(1.28,-0.34);
    \node[font=\tiny\sffamily,text=black!70] at (\bx+0.64,-3.07) {\t};
  }
  \foreach \i in {0,1,2} {
    \pgfmathsetmacro{\y}{-3.54-\i*0.46}
    \draw[black!25,fill=black!2,rounded corners=1pt] (11.00,\y) rectangle (15.10,\y-0.32);
    \fill[ontsci] (11.06,\y-0.05) rectangle ++(0.30,-0.22);
    \fill[famNone] (11.44,\y-0.05) rectangle ++(0.95,-0.22);
    \fill[ontcrm] (12.50,\y-0.05) rectangle ++(0.30,-0.22);
    \fill[famTemporal] (12.88,\y-0.05) rectangle ++(0.95,-0.22);
    \fill[ontdig] (13.94,\y-0.05) rectangle ++(0.30,-0.22);
    \fill[famConceptual] (14.32,\y-0.05) rectangle ++(0.72,-0.22);
  }
  \node[anchor=north west,font=\tiny\itshape,text=black!45] at (11.00,-5.06)
    {property chains across three models};

  % ---------- callouts ----------
  \draw[ontsci,-latex,line width=0.3pt] (4.30,-6.32) -- (3.60,-6.32)
    node[anchor=west,font=\tiny,text=ontsci] at (4.35,-6.32) {block added for CRMsci};
  \node[anchor=north east,font=\tiny,text=black!60] at (\CR,-6.70)
    {URL carries the state: \texttt{?ont=crm,crmsci\&code=S4}};
  \node[anchor=north west,font=\tiny,text=black!60,align=left] at (0,-7.02)
    {\textbf{fill} = inherited class family \quad
     \textbf{left stripe} = model of origin \quad
     \textbf{marker} = inheritance depth \quad
     \textbf{grey} = no family anchor};

\end{tikzpicture}
\endgroup

